Dirac Propagation for Simulating Fermionic Observables under Particle-Number-Conserving Unitaries

Simulating the dynamics of interacting fermions remains a central computational challenge across physics and chemistry. We introduce Dirac propagation, a classical method that simulates local observables in fermionic systems subject to particle-number-conserving unitaries. We show that, in the operator expansion, strings with weights above the total particle number can be discarded without incurring any error in the final expectation value. This exact cutoff bounds the number of retained strings polynomially in the number of modes at fixed particle number, including for interacting dynamics. The formalism combines a compact representation with explicit expressions for interacting gates and exact treatment of number-conserving fermionic Gaussian and Clifford unitaries. This framework offers an approach to simulating fermionic many-body dynamics and classically benchmarking fermionic quantum circuits.

==> propagation_tree.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath,amssymb}
% \usetikzlibrary{arrows.meta,calc,fit}
% \begin{document}
% Everything below is what gets pulled in by \input{} from main.tex.

% ---------------------------------------------------------------
%  Heisenberg propagation of n_2 through three gates.
%  Circuit on top (time left -> right), tree below: columns are
%  "after U_k", rows are weight sectors (w=1 bottom, w=3 top) drawn
%  in the style of weight_sectors.tex.  Coordinates are in pt; the
%  drawing spans exactly \figwidth x \figheight (set both before
%  \input-ing this file); text sizes are fixed, the slack goes into
%  the gaps between columns and rows.
% ---------------------------------------------------------------
\ifdefined\figwidth\else
  \newlength{\figwidth}\setlength{\figwidth}{13cm}
\fi
\ifdefined\figheight\else
  \newlength{\figheight}\setlength{\figheight}{7.5cm}
\fi

\definecolor{wire}{HTML}{34508F}     % circuit wires / gate borders
\definecolor{wirelight}{HTML}{A9BEE0}% wires passing through a gate
\definecolor{keepfill}{HTML}{E4F2EB}
\definecolor{keepdraw}{HTML}{1F6E4E}
\definecolor{cutfill}{HTML}{FBEAEA}
\definecolor{cutdraw}{HTML}{A12E2E}
\definecolor{axis}{HTML}{55534E}
\definecolor{note}{HTML}{5F5E5A}
% weight-sector and gate-type colours, same as weight_sectors.tex (defined in main.tex)
\providecolor{secblue}{RGB}{28,75,180}
\providecolor{secfill}{RGB}{232,239,252}
\providecolor{gauss}{RGB}{245,160,0}
\providecolor{nongauss}{RGB}{225,40,30}

\tikzset{
  % tree arrows: the Gaussian / non-Gaussian arrow styles of weight_sectors.tex, verbatim
  gloop/.style    = {gauss, line width=0.9pt, -{Stealth[length=3.2pt, width=3pt, bend]}},
  ng/.style       = {nongauss, line width=0.9pt, -{Stealth[length=4pt, width=3.6pt, flex]}},
  bus/.style      = {gauss, line width=0.9pt},
  wireline/.style = {wire, line width=0.9pt},
  passwire/.style = {wirelight, line width=0.9pt},
  gatebox/.style  = {line width=0.6pt, rounded corners=2pt, inner sep=0pt},
  gatelabel/.style= {inner sep=1.5pt, font=\scriptsize},
  % gate type: border and fill in the arrow colours; the label background matches the fill
  ggate/.style    = {draw=gauss, fill=gauss!15},
  glabel/.style   = {fill=gauss!15},
  nggate/.style   = {draw=nongauss, fill=nongauss!12},
  nglabel/.style  = {fill=nongauss!12},
  card/.style     = {line width=0.6pt, rounded corners=3pt,
                     minimum height=13pt, inner xsep=3pt, inner ysep=0pt},
  retained/.style = {card, draw=keepdraw, fill=keepfill},
  cut/.style      = {card, draw=cutdraw, fill=cutfill, dashed},
  notetext/.style = {text=note, font=\scriptsize, inner sep=2pt},
  % weight sector box and its label, same look as in weight_sectors.tex
  sector/.style   = {draw=secblue, fill=secfill, line width=0.7pt, rounded corners=5pt, inner sep=3pt},
  wlabel/.style   = {text=secblue, font=\scriptsize, inner sep=1pt, anchor=north west},
}

% \card{style}{name}{(x,y) of the top-left corner}{operator}
\def\card#1#2#3#4{\node[#1, anchor=north west] (#2) at #3 {$#4$};}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[x=1pt, y=1pt, font=\small]

% ---------- layout ----------
% fixed widths: root box 24, columns 38 / 49 / 67; wires, tree and the U^dag O U label end at \xr
\pgfmathsetlengthmacro{\xr}{\figwidth-1pt}                 % right edge (1pt for line caps)
\pgfmathsetlengthmacro{\gx}{(\xr-178pt)/3}   % gap between tree columns
% fixed heights: circuit 46, rows 28 / 43 / 73
\pgfmathsetlengthmacro{\gy}{(\figheight-190pt)/3}       % circuit->tree and row gaps
\pgfmathsetlengthmacro{\xa}{24pt+\gx}                   % column "after U1"
\pgfmathsetlengthmacro{\xb}{\xa+38pt+\gx}               % column "after U2"
\pgfmathsetlengthmacro{\xc}{\xb+49pt+\gx}               % column "after U3"
\pgfmathsetlengthmacro{\yax}{\figheight-5pt}            % time axis
\pgfmathsetlengthmacro{\ytc}{\figheight-46pt-\gy}       % top of the w=3 row
\pgfmathsetlengthmacro{\ytb}{\ytc-28pt-\gy}             % top of the w=2 row
\pgfmathsetlengthmacro{\yta}{\ytb-43pt-\gy}             % top of the w=1 row
\newcommand{\ywire}[1]{\yax-9pt-7pt*(#1-1)}             % y of wire #1 (sites 1..5)

\node[anchor=south west, inner sep=0pt, yshift=2pt] at (0,\figheight) {b)};

% ---------- circuit (time left -> right) ----------
\node[anchor=east, inner sep=0pt] (uou) at (\xr,\yax) {$U^\dagger O U$};
\draw[axis, line width=1.1pt, -{Stealth[length=6pt,width=5pt]}] (12,\yax) -- ([xshift=-3pt] uou.west);
\node[anchor=east, inner sep=1pt] at (10,\yax) {$O$};
\foreach \j in {1,...,5}{
  \draw[wireline] (12,{\ywire{\j}}) -- (\xr,{\ywire{\j}});
  \node[anchor=east, text=note, font=\scriptsize, inner sep=1pt] at (10,{\ywire{\j}}) {$\j$};
}
% gates: box, then pass-through wires of sites not acted on, then the label on top;
% Gaussian gate in orange, non-Gaussian gates in red (as in weight_sectors.tex)
% U1 on sites 2,3 (Gaussian)
\node[gatebox, ggate, minimum width=69pt, minimum height=14pt] (g1) at ({\xa+16pt},{(\ywire{2}+\ywire{3})/2}) {};
\node[gatelabel, glabel] at (g1) {$e^{-i\theta_1(f^\dagger_2 f_3 + f^\dagger_3 f_2)}$};
% U2 on sites 3,4 (non-Gaussian)
\node[gatebox, nggate, minimum width=45pt, minimum height=14pt] (g2) at ({\xb+21.5pt},{(\ywire{3}+\ywire{4})/2}) {};
\node[gatelabel, nglabel] at (g2) {$e^{-i\theta_2 n_3 n_4}$};
% U3 on sites 2,5 (non-Gaussian); wires 3,4 pass through
\node[gatebox, nggate, minimum width=45pt, minimum height=28pt] (g3) at ({\xc+30.5pt},{(\ywire{2}+\ywire{5})/2}) {};
\foreach \j in {3,4} \draw[passwire] ({\xc+30.5pt-21.9pt},{\ywire{\j}}) -- ({\xc+30.5pt+21.9pt},{\ywire{\j}});
\node[gatelabel, nglabel] at (g3) {$e^{-i\theta_3 n_2 n_5}$};

% ---------- legend (below the circuit, left of the w=2 / w=3 boxes) ----------
\begin{scope}[shift={(16pt,{\figheight-54pt})}]
  \draw[gloop] ([shift={(20:4pt)}] 0,0) arc (20:340:4pt);
  \node[right=8pt, text=gauss] at (0,0) {Gaussian unitaries};
  \draw[ng] (-7pt,-13.7pt) to[bend left=55] (5pt,-13.7pt);
  \node[right=8pt, text=nongauss] at (0,-12pt) {non-Gaussian unitaries};
\end{scope}

% ---------- tree: strings grouped by weight ----------
% initial string in its own w=1 box, centred on the w=1 box of the first column
\node[wlabel] (lr) at (3pt,{\yta-25.5pt}) {$w{=}1$};
\card{retained}{root}{(3pt,{\yta-34.5pt})}{n_2}

% after U1, w=1
\node[wlabel] (la1) at (\xa,{\yta-3pt}) {$w{=}1$};
\card{retained}{a1}{(\xa,{\yta-12pt})}{f^\dagger_2 f_3}
\card{retained}{a2}{(\xa,{\yta-27pt})}{f^\dagger_2 f_2}
\card{retained}{a3}{(\xa,{\yta-42pt})}{f^\dagger_3 f_3}
\card{retained}{a4}{(\xa,{\yta-57pt})}{-f_2 f^\dagger_3}
% after U2, w=1 and w=2
\node[wlabel] (lb1) at (\xb,{\yta-3pt}) {$w{=}1$};
\card{retained}{b1}{(\xb,{\yta-12pt})}{f^\dagger_2 f_3}
\card{retained}{b2}{(\xb,{\yta-27pt})}{f^\dagger_2 f_2}
\card{retained}{b3}{(\xb,{\yta-42pt})}{f^\dagger_3 f_3}
\node[wlabel] (lb2) at (\xb,{\ytb-3pt}) {$w{=}2$};
\card{retained}{b5}{(\xb,{\ytb-12pt})}{f^\dagger_2 f_3 f^\dagger_4 f_4}
% after U3, w=1, w=2 and w=3 (truncated)
\node[wlabel] (lc1) at (\xc,{\yta-3pt}) {$w{=}1$};
\card{retained}{c1}{(\xc,{\yta-12pt})}{f^\dagger_2 f_3}
\card{retained}{c2}{(\xc,{\yta-27pt})}{f^\dagger_2 f_2}
\card{retained}{c3}{(\xc,{\yta-42pt})}{f^\dagger_3 f_3}
\node[wlabel] (lc2) at (\xc,{\ytb-3pt}) {$w{=}2$};
\card{retained}{c4}{(\xc,{\ytb-12pt})}{f^\dagger_2 f_3 f^\dagger_4 f_4}
\card{retained}{c5}{(\xc,{\ytb-27pt})}{f^\dagger_2 f_3 f^\dagger_5 f_5}
\node[wlabel] (lc3) at (\xc,{\ytc-3pt}) {$w{=}3$};
\card{cut}{c6}{(\xc,{\ytc-12pt})}{f^\dagger_2 f_3 f^\dagger_4 f_4 f^\dagger_5 f_5}

% weight sector boxes, behind the cards
\begin{pgfonlayer}{bg}
  \node[sector, fit=(lr)(root)] {};
  \node[sector, fit=(la1)(a1)(a4)] {};
  \node[sector, fit=(lb1)(b1)(b3)] {};
  \node[sector, fit=(lb2)(b5)] {};
  \node[sector, fit=(lc1)(c1)(c3)] {};
  \node[sector, fit=(lc2)(c4)(c5)] {};
  \node[sector, fit=(lc3)(c6)] {};
\end{pgfonlayer}

% ---------- arrows ----------
% n_2 -> the four w=1 strings after U1 (Gaussian gate: orange)
\pgfmathsetlengthmacro{\xbus}{\xa-3pt-\gx/2}
\draw[bus] (root.east) -- (\xbus,{\yta-41pt});
\foreach \n in {a1,a2,a3,a4} \draw[gloop] (\xbus,{\yta-41pt}) |- (\n.west);
% after U1 -> after U2 (non-Gaussian gate: red; horizontal: weight kept, elbow: weight raised)
\foreach \s/\t in {a1/b1, a2/b2, a3/b3} \draw[ng] (\s.east) -- (\t.west);
% -f2 f3^dag: its subtree is the Hermitian conjugate of the drawn f2^dag f3 subtree
\node[notetext, anchor=west] (hc) at ({\xa+44pt},{\yta-63.5pt})
  {Hermitian conjugate of the $f^\dagger_2 f_3$ subtree};
\draw[ng] (a4.east) -- (hc.west);
\draw[ng] (a1.east) -| ({\xa+38pt+\gx/2},0 |- b5.west) -- (b5.west);
% after U2 -> after U3 (non-Gaussian gate: red)
\foreach \s/\t in {b1/c1, b2/c2, b3/c3, b5/c4} \draw[ng] (\s.east) -- (\t.west);
\draw[ng] (b1.east) -| ({\xb+49pt+\gx/2},0 |- c5.west) -- (c5.west);
\draw[ng] (b5.east) -| ({\xb+49pt+\gx/2},0 |- c6.west) -- (c6.west);

\end{tikzpicture}%
% \end{document}


==> weight_sectors.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath}
% \usetikzlibrary{arrows.meta,bending,calc}

% \begin{document}
% % Everything below \begin{document} is what gets pulled in by \input{}
% % (the standalone package discards this file's preamble).

% % ---------- colours ----------
% \definecolor{secblue}{RGB}{28,75,180}
% \definecolor{secfill}{RGB}{232,239,252}
% \definecolor{gauss}{RGB}{245,160,0}
% \definecolor{nongauss}{RGB}{225,40,30}

% ---------- figure width ----------
% The drawing is laid out in "design units" (10 units = full drawing width).
% Set \figwidth (drawing width) and \figheight (axis foot to axis tip) before
% \input-ing this file to scale the geometry; text, line widths and arrowheads
% keep their size. Defaults: 10.5 cm x 9.5 cm.
\ifdefined\figwidth\else
  \newlength{\figwidth}\setlength{\figwidth}{10.5cm}
\fi
\ifdefined\figheight\else
  \newlength{\figheight}\setlength{\figheight}{9.5cm}
\fi



\begin{tikzpicture}[font=\small,
    x=0.09\figwidth, y=0.1117\figheight,
    >=Stealth,
    % weight sector (rounded box)
    sector/.style={draw=secblue, fill=secfill, line width=0.7pt, rounded corners=5pt},
    % Gaussian self-loop
    gloop/.style={gauss, line width=0.9pt, -{Stealth[length=3.2pt, width=3pt, bend]}},
    % non-Gaussian transitions
    ng/.style={nongauss, line width=0.9pt, -{Stealth[length=4pt, width=3.6pt, flex]}},
    % dotted "and so on" continuation of a fan
    ngmore/.style={nongauss, line width=0.9pt, dotted},
    % anything above the truncation threshold
    % opacity applied to everything above the truncation threshold
    fade/.style={opacity=#1},
  ]
 
  % ---------- geometry ----------
  \def\lr{4pt}          % self-loop radius
  \def\dy{1.3}         % vertical spacing between sectors
  \def\hgt{0.6}        % sector height
  \def\xo{0.40}        % left edge of all sectors
  \def\base{4.6}       % width of sector w=1
  \def\grow{0.5}       % width increment per unit of weight
  \def\nmax{7}         % number of sectors drawn
  \def\mthr{5}         % truncation threshold m (everything with w>m faded)
  \def\fadeop{0.22}    % opacity of the region above m
 
  % Gaussian self-loop centred at (#1)
  \newcommand{\selfloop}[1]{\draw[gloop] ([shift={(20:\lr)}] #1) arc (20:340:\lr);}
 
  % ---------- weight axis ----------
  \draw[->, line width=0.9pt] (0,{\dy-\hgt/2-0.05}) -- (0,{\nmax*\dy+0.8}) node[anchor=north west, xshift=4pt, inner sep=0pt] {$w$};
  \node[anchor=south west, inner sep=0pt, yshift=2pt] at (-10pt,{\nmax*\dy+0.8}) {a)};
  \foreach \w in {1,...,\nmax} {
    \draw[line width=0.8pt] (-0.09,{\w*\dy}) -- (0.09,{\w*\dy});
  }
  \foreach \w in {1,...,6} {
    \node[left=5pt] at (0,{\w*\dy}) {$\w$};
  }
  \node[left=5pt] at (0,{\nmax*\dy}) {$\vdots$};
 
  % ---------- sectors with Gaussian self-loops ----------
  \foreach \w in {1,...,\nmax} {
    \pgfmathsetmacro{\wd}{\base+\grow*\w}
    \pgfmathsetmacro{\yc}{\w*\dy}
    \pgfmathsetmacro{\fade}{\w>\mthr ? \fadeop : 1}
    \begin{scope}[fade=\fade]
      \filldraw[sector] (\xo,{\yc-\hgt/2}) rectangle ({\xo+\wd},{\yc+\hgt/2});
      \selfloop{{\xo+0.78*\wd},\yc}
    \end{scope}
  }
 
  % ---------- non-Gaussian fans ----------
  % One fan per source point (sector w, horizontal position x):
  %   * a weight-preserving arc inside the sector,
  %   * solid arrows to the next n sectors (w+1, ..., w+n),
  %   * a dotted continuation suggesting further weight-raising terms.
  % Format of the list below:  w/x/n
  \foreach \w/\sx/\nup in {1/0.85/2, 2/1.85/2, 3/2.85/2, 5/1.2/1, 6/2.5/0} {
    \pgfmathsetmacro{\sy}{\w*\dy-0.08}        % source point, slightly below centre
    \pgfmathsetmacro{\fadesrc}{\w>\mthr ? \fadeop : 1}
 
    % weight-preserving arc inside the sector
    \begin{scope}[fade=\fadesrc]
      \draw[ng] (\sx,\sy) to[bend left=55] ({\sx+1.0},\sy);
    \end{scope}
 
    % solid arrows to higher sectors
    \ifnum\nup>0
      \foreach \k in {1,...,\nup} {
        \pgfmathtruncatemacro{\wt}{\w+\k}
        \pgfmathsetmacro{\fadet}{\wt>\mthr ? \fadeop : 1}
        \pgfmathsetmacro{\ty}{\wt*\dy+0.02}
        \pgfmathsetmacro{\tx}{\sx+0.45-0.1*\k}
        \pgfmathsetmacro{\bendang}{12+8*\k}
        \begin{scope}[fade=\fadet]
          \draw[ng] (\sx,\sy) to[bend left=\bendang] (\tx,\ty);
        \end{scope}
      }
    \fi
 
    % dotted continuation towards sector w+n+1: a single arc (bend left)
    % that arrives pointing nearly straight up, then a short dotted segment.
    % For "to[bend left=b]" the arrival direction is (chord angle - b), so the
    % end point is placed such that the chord angle equals \stubang + b.
    \def\stubang{80}      % arrival direction (90 = vertical)
    \def\stubbend{14}     % bend of the arc
    \pgfmathtruncatemacro{\wn}{\w+\nup+1}
    \pgfmathsetmacro{\faden}{\wn>\mthr ? \fadeop : 1}
    \pgfmathsetmacro{\ey}{(\wn-1)*\dy+\hgt/2+0.15}
    \pgfmathsetmacro{\ex}{\sx+(\ey-\sy)*cot(\stubang+\stubbend)}
    \begin{scope}[fade=\faden]
      \draw[nongauss, line width=0.9pt] (\sx,\sy) to[bend left=\stubbend] (\ex,\ey);
      \draw[ngmore] (\ex,\ey) -- ++(\stubang:0.45);
    \end{scope}
  }
 
  % ---------- truncation threshold ----------
  \pgfmathsetmacro{\ym}{(\mthr+0.5)*\dy}
  \draw[secblue, densely dashed, line width=0.8pt] (-0.35,\ym) -- (9.5,\ym)
    node[above left=2pt, pos=1] {$N$};
 
 
\end{tikzpicture}%
%\end{document}

